Delta rho pi interaction leading to N* and Delta* resonances

We have performed a calculation for the three body $\Delta \rho \pi$ system by using the fixed center approximation to Faddeev equations, taking the interaction between $\Delta$ and $\rho$, $\Delta$ and$\pi$, and $\rho$ and $\pi$ from the chiral unitary approach. We find several peaks in the modulus squared of the three-body scattering amplitude, indicating the existence of resonances, which can be associated to known $I=1/2, 3/2$ and $J^P=1/2^+, 3/2^+$ and $5/2^+$ baryon states.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

